A Restricted SVD type CUR Decomposition for Matrix Triplets

We present a new restricted SVD-based CUR (RSVD-CUR) factorization for matrix triplets $(A, B, G)$ that aims to extract meaningful information by providing a low-rank approximation of the three matrices using a subset of their rows and columns. The proposed method utilizes the discrete empirical interpolation method (DEIM) to select the subset of rows and columns from the orthogonal and nonsingular matrices obtained through a restricted singular value decomposition of the matrix triplet. We explore the relationships between a DEIM type RSVD-CUR factorization, a DEIM type CUR factorization, and a DEIM type generalized CUR decomposition, and provide an error analysis that establishes the accuracy of the RSVD-CUR decomposition within a factor of the approximation error of the restricted singular value decomposition of the given matrices. The RSVD-CUR factorization can be used in applications that require approximating one data matrix relative to two other given matrices. We discuss two such applications, namely multi-view dimension reduction and data perturbation problems where a correlated noise matrix is added to the input data matrix. Our numerical experiments demonstrate the advantages of the proposed method over the standard CUR approximation in these scenarios.

==> Plots/RSVD_CUR_plots/boundn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=50,
ymode=log,
ymin=1,
ymax=10000000,
yminorticks=true,
axis background/.style={fill=white},
legend pos=outer north east
]
\addplot [color=red]
  table[row sep=crcr]{%
1	9.03541507786725\\
2	9.05461637056752\\
3	9.26328349786734\\
4	9.29443159383141\\
5	9.60654261353564\\
6	10.4937166685237\\
7	11.78457653222\\
8	11.1357759473105\\
9	11.1646295953123\\
10	17.3592016636258\\
11	17.3609328927901\\
12	17.3531360379414\\
13	17.3381365381207\\
14	17.7381860726081\\
15	17.7397281699735\\
16	17.8959332581668\\
17	24.1117400919365\\
18	23.014652989373\\
19	23.5098414317779\\
20	23.6220973499531\\
21	24.0466498278443\\
22	23.0393558769694\\
23	23.0093515042351\\
24	23.0600100771654\\
25	23.5920787045176\\
26	24.6773005729898\\
27	25.36790486331\\
28	24.2395079566936\\
29	25.4230046462976\\
30	25.7899315618679\\
31	24.7832589375138\\
32	26.0037444709257\\
33	26.3251600255227\\
34	28.0357334385579\\
35	29.4030249993699\\
36	30.8043937648428\\
37	28.0873214164272\\
38	28.736635241071\\
39	29.1764996918394\\
40	28.1662501687267\\
41	31.6285388773565\\
42	33.1020040739779\\
43	30.6050528286326\\
44	33.8651489589827\\
45	34.6907182952191\\
46	35.9859507463175\\
47	37.8564943148798\\
48	41.2708419729982\\
49	41.2023779689768\\
50	40.378707547162\\
};
\addlegendentry{$\eta_s$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	3.09272266802388\\
2	3.09252422308324\\
3	3.13666484569414\\
4	4.33540412069492\\
5	4.33582047703507\\
6	4.33771438102516\\
7	4.56531744588117\\
8	6.28105564191516\\
9	6.29408408113346\\
10	6.26807915062694\\
11	6.2684423867477\\
12	7.3569219579499\\
13	7.4183132269556\\
14	7.38367283561077\\
15	7.38769901702016\\
16	7.45209373405929\\
17	7.47343175753972\\
18	7.52234027889866\\
19	7.49937716228286\\
20	7.51252344618844\\
21	7.58953124929045\\
22	7.14837672769272\\
23	7.19179055972869\\
24	7.39386121956852\\
25	7.40559881169929\\
26	7.46255737435728\\
27	8.19502587267436\\
28	8.40228144411053\\
29	8.28484048777967\\
30	7.20664721174371\\
31	8.29775121763298\\
32	8.65300055101368\\
33	8.54577720736056\\
34	9.54249557535596\\
35	8.71183364916172\\
36	13.6919679791898\\
37	13.9141905597566\\
38	13.5751246196672\\
39	14.4613503309014\\
40	17.9755609135494\\
41	15.2126737323388\\
42	13.7971520325192\\
43	14.1857213487862\\
44	16.081876938523\\
45	15.3246791915802\\
46	15.14893795899\\
47	15.646090184012\\
48	17.4476661613164\\
49	16.7058244480964\\
50	17.5760318517221\\
};
\addlegendentry{$\eta_p$}

\addplot [color=green]
  table[row sep=crcr]{%
1	230.807937756524\\
2	174.254853667682\\
3	135.587095202912\\
4	113.195159409232\\
5	100.271346933154\\
6	100.159665297562\\
7	100.141937205873\\
8	100.141000025848\\
9	100.13607607536\\
10	100.132985105315\\
11	100.131774900758\\
12	100.130721127037\\
13	100.129887830569\\
14	100.129594041724\\
15	100.129045803062\\
16	100.128801803383\\
17	100.12657271606\\
18	100.125140264115\\
19	100.122184408114\\
20	100.122091718348\\
21	100.121724880743\\
22	100.121606461148\\
23	100.120523689046\\
24	100.120420656162\\
25	100.120379021347\\
26	100.120184011627\\
27	100.119285534991\\
28	100.119110621353\\
29	100.118854096229\\
30	100.118778435932\\
31	100.118721117106\\
32	100.118602383529\\
33	100.118154501398\\
34	100.117965041318\\
35	100.117264485255\\
36	100.117062225346\\
37	100.116741226032\\
38	100.116523707934\\
39	100.116361656985\\
40	100.116340546372\\
41	100.116226368608\\
42	100.11601599126\\
43	100.115692505212\\
44	100.115577137834\\
45	100.115521348377\\
46	100.115345396955\\
47	100.115289638314\\
48	100.115203624859\\
49	100.115011355288\\
50	100.114913317238\\
};
\addlegendentry{$\|\widehat T_Z\|$}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
1	107.777016597459\\
2	107.777014753865\\
3	107.777012166043\\
4	107.777009847876\\
5	107.777007873043\\
6	107.777006084041\\
7	107.777004882915\\
8	107.777003533964\\
9	107.776999031069\\
10	107.776998181697\\
11	107.776994419055\\
12	107.776991162511\\
13	107.776986019641\\
14	107.776985644043\\
15	107.776983220794\\
16	107.77697977169\\
17	107.776979751741\\
18	107.776978730457\\
19	107.77696430155\\
20	107.7769639936\\
21	107.776952341181\\
22	107.776951788024\\
23	107.776939311227\\
24	107.776938994915\\
25	107.776935840285\\
26	107.776935769054\\
27	107.776923586755\\
28	107.776923234796\\
29	107.776921051401\\
30	107.776920516133\\
31	107.776914228841\\
32	107.776912858163\\
33	107.776910070969\\
34	107.776908993577\\
35	107.776905399664\\
36	107.776901063779\\
37	107.776900839166\\
38	107.776899511912\\
39	107.776894551159\\
40	107.77689443986\\
41	107.776889860577\\
42	107.776889518247\\
43	107.776889251044\\
44	107.776889055292\\
45	107.776883133845\\
46	107.776878777092\\
47	107.776869489792\\
48	107.776869235258\\
49	107.776868919298\\
50	107.776868067532\\
};
\addlegendentry{$\|\widehat T_W\|$}

\addplot [color=blue]
  table[row sep=crcr]{%
1	23.2938746666469\\
2	17.6481182342788\\
3	13.6635464136767\\
4	11.5214527310042\\
5	9.05683101272088\\
6	8.40048813364201\\
7	7.96343276328016\\
8	5.79333926273529\\
9	5.87221194386794\\
10	5.67686703640936\\
11	5.59867778879269\\
12	5.62944969149224\\
13	5.58839844803164\\
14	5.52877675825644\\
15	5.40950183473849\\
16	5.32030472721403\\
17	5.27998287320719\\
18	5.22528252472548\\
19	5.17242575003505\\
20	5.11880024587725\\
21	5.075045043237\\
22	5.02470666693318\\
23	4.94738608433083\\
24	4.8249577293484\\
25	4.7879022139963\\
26	4.6664238179076\\
27	4.5579817054869\\
28	4.45077820799392\\
29	4.41577148648997\\
30	4.33815929176842\\
31	4.32470249222876\\
32	4.19640610070407\\
33	4.13992394157828\\
34	4.11393582872202\\
35	4.05012362009059\\
36	4.00369334437812\\
37	3.97995119523163\\
38	3.89999235696657\\
39	3.8425392250639\\
40	3.7770515687245\\
41	3.76204008769297\\
42	3.65439391937404\\
43	3.562302229644\\
44	3.5406525847841\\
45	3.48257475357689\\
46	3.44015068253322\\
47	3.40193096164985\\
48	3.36378348547959\\
49	3.33095444490541\\
50	3.29635684376472\\
};
\addlegendentry{RSVD-CUR-error}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	213320.669554249\\
2	161297.029968249\\
3	128108.980741869\\
4	117556.16154981\\
5	106490.207495615\\
6	113141.314355575\\
7	124679.76931521\\
8	132755.487797698\\
9	133057.846081983\\
10	179613.058482285\\
11	179463.908845694\\
12	187450.154151197\\
13	187712.233328817\\
14	189844.72079038\\
15	189573.030531374\\
16	191070.035339867\\
17	237689.090918842\\
18	229647.271070982\\
19	233011.642565758\\
20	233303.192012668\\
21	236556.634032689\\
22	224171.939893922\\
23	223839.250829526\\
24	224922.426603714\\
25	228556.503117558\\
26	236692.986808391\\
27	247051.139885166\\
28	239366.480760127\\
29	247401.304446132\\
30	241836.48834098\\
31	240878.845894972\\
32	252014.463658265\\
33	252888.991613233\\
34	272396.14746606\\
35	277466.74203743\\
36	322069.086177496\\
37	301944.422743332\\
38	303208.749464866\\
39	311744.41032502\\
40	328181.140331544\\
41	330519.090139022\\
42	332045.238479883\\
43	315968.007264671\\
44	350646.25001155\\
45	349509.897451734\\
46	353502.781583047\\
47	369536.144233698\\
48	404093.512545202\\
49	398976.835235659\\
50	387183.519468177\\
};
\addlegendentry{RSVD-CUR-bound}

\addplot [color=black]
  table[row sep=crcr]{%
1	54.1657258751031\\
2	54.1657258751031\\
3	54.1657258751031\\
4	54.1657258751031\\
5	54.1657258751031\\
6	54.1657258751031\\
7	54.1657258751031\\
8	54.1657258751031\\
9	54.1657258751031\\
10	54.1657258751031\\
11	54.1657258751031\\
12	54.1657258751031\\
13	54.1657258751031\\
14	54.1657258751031\\
15	54.1657258751031\\
16	54.1657258751031\\
17	54.1657258751031\\
18	54.1657258751031\\
19	54.1657258751031\\
20	54.1657258751031\\
21	54.1657258751031\\
22	54.1657258751031\\
23	54.1657258751031\\
24	54.1657258751031\\
25	54.1657258751031\\
26	54.1657258751031\\
27	54.1657258751031\\
28	54.1657258751031\\
29	54.1657258751031\\
30	54.1657258751031\\
31	54.1657258751031\\
32	54.1657258751031\\
33	54.1657258751031\\
34	54.1657258751031\\
35	54.1657258751031\\
36	54.1657258751031\\
37	54.1657258751031\\
38	54.1657258751031\\
39	54.1657258751031\\
40	54.1657258751031\\
41	54.1657258751031\\
42	54.1657258751031\\
43	54.1657258751031\\
44	54.1657258751031\\
45	54.1657258751031\\
46	54.1657258751031\\
47	54.1657258751031\\
48	54.1657258751031\\
49	54.1657258751031\\
50	54.1657258751031\\
};
\addlegendentry{$\|A_E\|$}

\end{axis}
\end{tikzpicture}%

==> Plots/RSVD_CUR_plots/ex1_0.1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=50,
ymin=0,
ymax=0.25,
xlabel=rank $k$,
ylabel={$\| A - \widetilde{A}_k \|\ /\ \| A \|$},
axis background/.style={fill=white},
legend pos=outer north east
]
\addplot [color=blue, mark=o,mark size=1.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373838738849578\\
3	0.284868183019796\\
4	0.240252708466364\\
5	0.223788548495257\\
6	0.180830845631842\\
7	0.17435864369073\\
8	0.173915626590947\\
9	0.10264077864004\\
10	0.0975663110692242\\
11	0.0741368517659358\\
12	0.0772429502278852\\
13	0.0791694376066318\\
14	0.0799782320223976\\
15	0.0816110517926237\\
16	0.0819699573469209\\
17	0.0826333481598634\\
18	0.0837088311980197\\
19	0.0857053542181337\\
20	0.0866623686696185\\
21	0.0868686943762482\\
22	0.087893762884346\\
23	0.0888878628666752\\
24	0.0890063195083511\\
25	0.0904263913751607\\
26	0.0912924899562383\\
27	0.0916473240047549\\
28	0.0924583576657456\\
29	0.0928093499486115\\
30	0.0930897764718062\\
31	0.0933437402377569\\
32	0.0934978340518904\\
33	0.0938496849577055\\
34	0.094064056176599\\
35	0.0943459284320266\\
36	0.0945869860887702\\
37	0.0947600786598649\\
38	0.094967739713799\\
39	0.0952177110197171\\
40	0.0954316820524645\\
41	0.0956612614285679\\
42	0.0958511322454847\\
43	0.0959942175248549\\
44	0.0961214971800699\\
45	0.0963974529827224\\
46	0.0965511483591493\\
47	0.0966307181249683\\
48	0.0967757628830771\\
49	0.0968322063356569\\
50	0.0969172055885621\\
};
\addlegendentry{DEIM-CUR}

\addplot [color=red, mark=asterisk,mark size=1.5pt,  mark options={solid, red}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373847650940691\\
3	0.284875474509559\\
4	0.226185877155832\\
5	0.195692227722263\\
6	0.174570470986077\\
7	0.165379297798485\\
8	0.16476557716389\\
9	0.102702416209809\\
10	0.0862836646153813\\
11	0.0729743385491812\\
12	0.0737775108768682\\
13	0.0776743576444861\\
14	0.0803981572514816\\
15	0.0818340527696041\\
16	0.0830438307334446\\
17	0.0843053659407953\\
18	0.0858186131708653\\
19	0.0847361096856937\\
20	0.0875071653700941\\
21	0.088758846376341\\
22	0.0883073095324763\\
23	0.0890347280901511\\
24	0.0875306436998498\\
25	0.0889380582059765\\
26	0.089512627088823\\
27	0.0905532290281432\\
28	0.0906194560045435\\
29	0.0914589202387378\\
30	0.0905371572836109\\
31	0.0913686056307103\\
32	0.0923909759775609\\
33	0.0925454734035652\\
34	0.0925626309829367\\
35	0.0936213507798097\\
36	0.0942322590666475\\
37	0.0942503550123126\\
38	0.0944697125350367\\
39	0.0944293771970815\\
40	0.0944988063221427\\
41	0.0951631026780533\\
42	0.0955636346005061\\
43	0.0955538351430543\\
44	0.0962644399228854\\
45	0.0956435687506131\\
46	0.0959053435039445\\
47	0.0963293382799722\\
48	0.0964115992577201\\
49	0.0963394579757136\\
50	0.0963057164567655\\
};
\addlegendentry{QDEIM-CUR}


\addplot [color=mycolor2, mark=square,mark size=1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373847650940691\\
3	0.284887597457364\\
4	0.226214802585625\\
5	0.224898457664488\\
6	0.174524613757652\\
7	0.165327856819534\\
8	0.164732081420906\\
9	0.102693177723829\\
10	0.053452301473139\\
11	0.0534860480075423\\
12	0.0474775243181702\\
13	0.0462835233882109\\
14	0.0462673670798101\\
15	0.0460772379595614\\
16	0.0456424618912566\\
17	0.0442507791363077\\
18	0.0434402498628182\\
19	0.0447638413196049\\
20	0.0453808567237216\\
21	0.0482012614007792\\
22	0.0507795526222463\\
23	0.0526145921510302\\
24	0.054817180866232\\
25	0.0564826481520757\\
26	0.0581302865202639\\
27	0.0593337700442001\\
28	0.0604082544995824\\
29	0.0630691066152634\\
30	0.0639329636300992\\
31	0.065627966207763\\
32	0.0659950274667779\\
33	0.0670029027965841\\
34	0.0687887836412554\\
35	0.0703390826878223\\
36	0.0710673119308185\\
37	0.0720553976972604\\
38	0.0727862403928456\\
39	0.0747735108875343\\
40	0.0758072866357835\\
41	0.0766567578067809\\
42	0.0772363816301812\\
43	0.0779339710087449\\
44	0.0784842173855519\\
45	0.079315601561266\\
46	0.0801262813313331\\
47	0.0805878972878892\\
48	0.081085724935715\\
49	0.0814130834077264\\
50	0.0822694031059791\\
};
\addlegendentry{DEIM-RSVD-CUR}


\addplot [color=mycolor4, mark=star, mark size=1.5pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373847650940691\\
3	0.284887597457364\\
4	0.226214802585625\\
5	0.223793971821218\\
6	0.174524613757652\\
7	0.165327856819534\\
8	0.164710224658145\\
9	0.102636225576063\\
10	0.0575711814310072\\
11	0.0555212460946976\\
12	0.0539640957623276\\
13	0.0557742042834762\\
14	0.0555800345468977\\
15	0.0554529788549028\\
16	0.0549160737092532\\
17	0.0548149767403543\\
18	0.055357439793813\\
19	0.0552581718965228\\
20	0.0526943147676941\\
21	0.0498072544842477\\
22	0.0489825489018741\\
23	0.0465354543747045\\
24	0.0499600097762124\\
25	0.0509133334077786\\
26	0.0527624379516493\\
27	0.0524096874539975\\
28	0.057138414643649\\
29	0.0554109300389461\\
30	0.0586395466511053\\
31	0.0599991759886941\\
32	0.059289455274514\\
33	0.0610312442026065\\
34	0.0622517926123453\\
35	0.0629636207099854\\
36	0.0649355134946004\\
37	0.0639837772262489\\
38	0.0677002966763589\\
39	0.0703954129723407\\
40	0.0714915806414178\\
41	0.0722458001628722\\
42	0.0696247056369755\\
43	0.0709861050470607\\
44	0.0723255083503375\\
45	0.0731598219109929\\
46	0.0769660335346884\\
47	0.0759546997104748\\
48	0.0771239440675273\\
49	0.0784230563906222\\
50	0.0798036597101144\\
};
\addlegendentry{QDEIM-RSVD-CUR}

\addplot [color=mycolor5, mark=diamond, mark size=1.5pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.618499601501808\\
2	0.373734892538762\\
3	0.283995544802594\\
4	0.224939278320009\\
5	0.190900814721668\\
6	0.171658846855349\\
7	0.157070497518413\\
8	0.140600841369687\\
9	0.101520914021384\\
10	0.055793661011709\\
11	0.0998400984829982\\
12	0.0998490805417751\\
13	0.0998740144385101\\
14	0.0998764624750204\\
15	0.0998928502737389\\
16	0.0998954123165885\\
17	0.0999302415255217\\
18	0.0999471768238345\\
19	0.0999544390790734\\
20	0.0999603394309056\\
21	0.0999643917887586\\
22	0.0999667622426858\\
23	0.0999688042743287\\
24	0.0999730555666229\\
25	0.0999787483686031\\
26	0.0999825415966006\\
27	0.0999847780853258\\
28	0.0999858931966525\\
29	0.0999873905802988\\
30	0.0999891957623766\\
31	0.099990329410315\\
32	0.099992012711888\\
33	0.099992435715872\\
34	0.0999937150081774\\
35	0.0999943176717474\\
36	0.099994690818476\\
37	0.0999952205638917\\
38	0.0999956648901051\\
39	0.0999963095171315\\
40	0.0999972620529281\\
41	0.0999979320471552\\
42	0.0999982113790842\\
43	0.099998193821655\\
44	0.0999984902281839\\
45	0.0999985377573702\\
46	0.0999986657826672\\
47	0.0999986707798501\\
48	0.0999987924609163\\
49	0.0999988272136873\\
50	0.0999990867385357\\
};
\addlegendentry{SVD}

\addplot [color=mycolor6, mark=+, mark size=1.5pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.61908908776182\\
2	0.373758099054756\\
3	0.285591682795714\\
4	0.227018029487604\\
5	0.191327497148098\\
6	0.173772716940304\\
7	0.157705947000763\\
8	0.141929816252313\\
9	0.101576620030575\\
10	0.0503357459045396\\
11	0.049297168048903\\
12	0.0434623329755435\\
13	0.0390603468148501\\
14	0.0365294583917007\\
15	0.0352034219766175\\
16	0.0341615797951084\\
17	0.0309923272960697\\
18	0.0309830951027361\\
19	0.0300355357189081\\
20	0.0262478744340724\\
21	0.024998939893539\\
22	0.0237106443929794\\
23	0.0230652458380812\\
24	0.0222539334582003\\
25	0.0222367482353292\\
26	0.0220363005951427\\
27	0.0214390946861313\\
28	0.020242094425505\\
29	0.0194704444735152\\
30	0.0186973244116094\\
31	0.0180868794229731\\
32	0.0171816301021681\\
33	0.0168520351967566\\
34	0.0163154962150332\\
35	0.0156918382643458\\
36	0.0151839331235311\\
37	0.015054921246237\\
38	0.0147225489259903\\
39	0.0146079336797585\\
40	0.0142256942829856\\
41	0.0139914092648215\\
42	0.0134228587719296\\
43	0.0125884383984018\\
44	0.0123572257118836\\
45	0.0114446655379605\\
46	0.0110685667732108\\
47	0.0107733252756026\\
48	0.010741511317375\\
49	0.00987964069237213\\
50	0.00514495760189489\\
};
\addlegendentry{RSVD}

\end{axis}


\end{tikzpicture}%

==> Plots/RSVD_CUR_plots/ex1_0.15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=50,
ymin=0,
ymax=0.25,
xlabel=rank $k$,
ylabel={$\| A - \widetilde{A}_k \|\ /\ \| A \|$},
axis background/.style={fill=white}
]
\addplot [color=blue, mark=o, mark size=1.5pt,mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.618587589953284\\
2	0.373834875390268\\
3	0.284858898643265\\
4	0.238887068033857\\
5	0.223390888856427\\
6	0.185315581734372\\
7	0.187559103916704\\
8	0.179701758923256\\
9	0.162080593979779\\
10	0.117904064076142\\
11	0.119998815851982\\
12	0.125569227620016\\
13	0.128014903627897\\
14	0.129390815204126\\
15	0.131479637349047\\
16	0.133233192196865\\
17	0.134780919377073\\
18	0.135709946446332\\
19	0.136635786631301\\
20	0.137357466006346\\
21	0.138005357085233\\
22	0.138451515700301\\
23	0.138873464432135\\
24	0.139740740758507\\
25	0.14009594407504\\
26	0.140570419414833\\
27	0.140911385591412\\
28	0.141717406343482\\
29	0.142572399703126\\
30	0.142812914368636\\
31	0.143177721633176\\
32	0.143502407436994\\
33	0.144033158768804\\
34	0.14433764520909\\
35	0.144572984115473\\
36	0.144711861726496\\
37	0.145078096640535\\
38	0.145248332807801\\
39	0.145407096458277\\
40	0.145710773132248\\
41	0.145836491906285\\
42	0.146020331035124\\
43	0.146165024441756\\
44	0.146258763987734\\
45	0.146417168714881\\
46	0.146580444932807\\
47	0.146708003532463\\
48	0.14690615022877\\
49	0.147048233882721\\
50	0.147115027191353\\
};
\addplot [color=red, mark=asterisk, mark size=1.5pt,mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.618587589953284\\
2	0.373853908171904\\
3	0.284871763158995\\
4	0.226186612179506\\
5	0.206669505571951\\
6	0.174649731175065\\
7	0.171884747707265\\
8	0.165072950716207\\
9	0.144401055481038\\
10	0.113206990674608\\
11	0.118991781660117\\
12	0.122583779293344\\
13	0.124418875194998\\
14	0.125087805395372\\
15	0.126753893547302\\
16	0.12941359097705\\
17	0.131254829663152\\
18	0.130989434762338\\
19	0.133472681089913\\
20	0.135236325347127\\
21	0.134836114447926\\
22	0.137109273533508\\
23	0.136143787370237\\
24	0.136950272129649\\
25	0.13782059118429\\
26	0.140891177850368\\
27	0.139583037244779\\
28	0.140659175421078\\
29	0.140683046540682\\
30	0.140848717148989\\
31	0.142145278952739\\
32	0.142541137294759\\
33	0.142584656035631\\
34	0.142454381545442\\
35	0.142773831228876\\
36	0.142146141805815\\
37	0.143765794673104\\
38	0.143740166324445\\
39	0.144495612024717\\
40	0.144495442190171\\
41	0.144761572863615\\
42	0.144496452304871\\
43	0.145159700317502\\
44	0.144966686217811\\
45	0.145850142043123\\
46	0.145790309965857\\
47	0.14629994544053\\
48	0.146084173314383\\
49	0.146172584771254\\
50	0.146581050308765\\
};
\addplot [color=mycolor2, mark=square, mark size=1.5pt,mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.618587589953284\\
2	0.373853908171904\\
3	0.284898584515542\\
4	0.226227685220542\\
5	0.224880021765504\\
6	0.174584080001747\\
7	0.165524088997859\\
8	0.164937751094724\\
9	0.102777743304529\\
10	0.0595044482770422\\
11	0.0595339742742175\\
12	0.0578605246744232\\
13	0.0568006052889583\\
14	0.0576664163965346\\
15	0.0584809758413764\\
16	0.0619462838294377\\
17	0.0644864483165485\\
18	0.0672598151396459\\
19	0.0706952643147598\\
20	0.0732979151451628\\
21	0.0827885510291773\\
22	0.0884241942690219\\
23	0.0921214195627612\\
24	0.0960499589413616\\
25	0.0988647413270703\\
26	0.101635212766448\\
27	0.103728427870244\\
28	0.105141404163134\\
29	0.110458229350788\\
30	0.111726909645059\\
31	0.114253150013447\\
32	0.114779935988195\\
33	0.116299512327692\\
34	0.118861909881131\\
35	0.120068313104321\\
36	0.121830224402264\\
37	0.122793526514197\\
38	0.123326003761805\\
39	0.125285501289176\\
40	0.126159961653854\\
41	0.126991395385551\\
42	0.127803458652085\\
43	0.128653969202887\\
44	0.129544949625261\\
45	0.130174448829532\\
46	0.130782933151189\\
47	0.131425614195621\\
48	0.131914544287008\\
49	0.132243493224839\\
50	0.133178027906657\\
};

\addplot [color=mycolor4, mark=star, mark size=1.5pt,mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.618587589953284\\
2	0.373853908171904\\
3	0.284898584515542\\
4	0.226227685220542\\
5	0.223758845445071\\
6	0.174584080001747\\
7	0.165524088997859\\
8	0.167991372764148\\
9	0.102725534261395\\
10	0.0674890389338511\\
11	0.0643362974272851\\
12	0.0641767178567442\\
13	0.066294978761119\\
14	0.0646084646918679\\
15	0.0651325896449415\\
16	0.0666267285552637\\
17	0.0673975262995887\\
18	0.0662814672942024\\
19	0.0679688742695086\\
20	0.0734876758616741\\
21	0.079031567239592\\
22	0.0819630783546615\\
23	0.0817822158868105\\
24	0.0892194786795643\\
25	0.0895886368867561\\
26	0.0943728560524134\\
27	0.0919325429023422\\
28	0.101729858323457\\
29	0.0973806747738048\\
30	0.101815905144833\\
31	0.104067642515477\\
32	0.103933829747912\\
33	0.10449982515256\\
34	0.107368523725019\\
35	0.109611476455835\\
36	0.111340074526143\\
37	0.113069652546404\\
38	0.113904917437643\\
39	0.119590363048604\\
40	0.119543103540091\\
41	0.120147315705114\\
42	0.117937866229693\\
43	0.118851927811945\\
44	0.120933218589676\\
45	0.122489142331537\\
46	0.124619750930282\\
47	0.124458326176003\\
48	0.126538031734515\\
49	0.127829282043038\\
50	0.128841712847919\\
};
\addplot [color=mycolor5, mark=diamond, mark size=1.5pt,mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.618499736892814\\
2	0.373735810741103\\
3	0.283999535789841\\
4	0.224951148806723\\
5	0.190929949136154\\
6	0.171711434714284\\
7	0.157258734780401\\
8	0.140864401028916\\
9	0.131984720058802\\
10	0.14963467252609\\
11	0.149807195400161\\
12	0.149872266128427\\
13	0.149943710520612\\
14	0.149964818042608\\
15	0.14996704956764\\
16	0.149967277963146\\
17	0.149968537831492\\
18	0.149970531118461\\
19	0.149972340964272\\
20	0.14998330724411\\
21	0.149987328338669\\
22	0.149988655574895\\
23	0.149990219098356\\
24	0.149990905935946\\
25	0.149990958434226\\
26	0.149991857001988\\
27	0.149993136574355\\
28	0.149993650869998\\
29	0.149994534753426\\
30	0.149995299733663\\
31	0.149995760280893\\
32	0.149995601542509\\
33	0.149996229743861\\
34	0.149996869000796\\
35	0.149997229444971\\
36	0.149997561449742\\
37	0.14999801127511\\
38	0.149998404964211\\
39	0.149998373146979\\
40	0.149998355535438\\
41	0.14999863628408\\
42	0.149998812911562\\
43	0.149998883299499\\
44	0.149998970985403\\
45	0.149999034294212\\
46	0.149999067011759\\
47	0.149999135744737\\
48	0.14999937514744\\
49	0.149999483161381\\
50	0.149999546574631\\
};
\addplot [color=mycolor6, mark=+, mark size=1.5pt,mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.619089083844624\\
2	0.373758107379424\\
3	0.285591784626085\\
4	0.227018461599264\\
5	0.191327952238398\\
6	0.173772649765011\\
7	0.15770673006643\\
8	0.141930733700263\\
9	0.101577035861298\\
10	0.0503437908735805\\
11	0.04930336345861\\
12	0.0434680647082711\\
13	0.0390637387656002\\
14	0.0365342996858554\\
15	0.0352237746041344\\
16	0.0341839605544175\\
17	0.031029178121289\\
18	0.0310206255882332\\
19	0.0300792570820822\\
20	0.0262483353459674\\
21	0.0250143991672615\\
22	0.0237268425540142\\
23	0.0231119995380747\\
24	0.0222783519099486\\
25	0.0222622795255874\\
26	0.0220700302897558\\
27	0.0214642877996989\\
28	0.0202564032590593\\
29	0.0194750640953821\\
30	0.0187391003149348\\
31	0.018129001232857\\
32	0.017186971842651\\
33	0.0168766311902077\\
34	0.0163199590522879\\
35	0.0156975664634151\\
36	0.0151883262337868\\
37	0.015078455564657\\
38	0.0147510010642847\\
39	0.0146423231854003\\
40	0.0142339500935338\\
41	0.0140018205424998\\
42	0.0134458094363076\\
43	0.0126014093202007\\
44	0.0123657589764408\\
45	0.0114533884274047\\
46	0.0110835772914783\\
47	0.0107974400302043\\
48	0.0107582948215377\\
49	0.00989686840959222\\
50	0.00772849707097023\\
};
\end{axis}


\end{tikzpicture}%

==> Plots/RSVD_CUR_plots/ex1_0.2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=50,
ymin=0,
ymax=0.25,
xlabel=rank $k$,
ylabel={$\| A - \widetilde{A}_k \|\ /\ \| A \|$},
axis background/.style={fill=white}
]
\addplot [color=blue, mark=o, mark size=1.5pt,mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.37383795225893\\
3	0.284852787669925\\
4	0.238909243728072\\
5	0.223833607872855\\
6	0.203850677040055\\
7	0.18695656740094\\
8	0.182880149424912\\
9	0.181158163733663\\
10	0.160905415797211\\
11	0.16581108516302\\
12	0.170159193927934\\
13	0.172806002698074\\
14	0.173826396162659\\
15	0.176247051490059\\
16	0.178662427834773\\
17	0.179622936633376\\
18	0.181981889641854\\
19	0.182956360820265\\
20	0.184029940009212\\
21	0.185246068649812\\
22	0.186681084257055\\
23	0.187074851141511\\
24	0.187657297457112\\
25	0.188750142217667\\
26	0.18958197570928\\
27	0.190593745578657\\
28	0.19118173395958\\
29	0.192146110766377\\
30	0.192624074077385\\
31	0.193293722775025\\
32	0.193553082570238\\
33	0.193773953233855\\
34	0.193968877643802\\
35	0.194143346517406\\
36	0.194451237176449\\
37	0.194631481838725\\
38	0.194946349561951\\
39	0.195139361956872\\
40	0.195399690262316\\
41	0.195560330446947\\
42	0.195699402170255\\
43	0.19585860715172\\
44	0.196067904585662\\
45	0.196101381610148\\
46	0.196219934953358\\
47	0.196382360629493\\
48	0.196508980810189\\
49	0.196629560417201\\
50	0.196768685428789\\
};
\addplot [color=red, mark=asterisk, mark size=1.5pt,mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.373861181336824\\
3	0.284870754356218\\
4	0.232414767665696\\
5	0.216050876297982\\
6	0.196766170838173\\
7	0.176530924723648\\
8	0.172266971547772\\
9	0.161721688031019\\
10	0.157123873247885\\
11	0.163436172579086\\
12	0.16818960851549\\
13	0.168144985972969\\
14	0.173415411516413\\
15	0.172047233646717\\
16	0.173820412335712\\
17	0.182551206466406\\
18	0.178849476829185\\
19	0.182323400715927\\
20	0.182404434512478\\
21	0.182165449086699\\
22	0.186376589986489\\
23	0.18394048874869\\
24	0.184986123621969\\
25	0.187915088136146\\
26	0.186521334266127\\
27	0.1891737224253\\
28	0.189173196422401\\
29	0.190543131250562\\
30	0.191195937802008\\
31	0.189885379519879\\
32	0.191279175708339\\
33	0.19145002396696\\
34	0.192097916623212\\
35	0.191866048233116\\
36	0.192576355119453\\
37	0.192633571878952\\
38	0.193049538622912\\
39	0.193630055988868\\
40	0.194096518172343\\
41	0.194317293085872\\
42	0.19449389659018\\
43	0.194287874822646\\
44	0.194353521446331\\
45	0.194836622444348\\
46	0.195364264692426\\
47	0.195494000967541\\
48	0.195652488499528\\
49	0.196012696211215\\
50	0.196112629289978\\
};
\addplot [color=mycolor2, mark=square, mark size=1.5pt,mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.373861181336824\\
3	0.284912311088637\\
4	0.226244848825371\\
5	0.224867833493003\\
6	0.17467035749543\\
7	0.165810121865829\\
8	0.165237995498659\\
9	0.102941268309881\\
10	0.0724580607357817\\
11	0.0727838105834991\\
12	0.0733995620235099\\
13	0.0741640708530386\\
14	0.0789705381757431\\
15	0.0828829110695387\\
16	0.0878388664390992\\
17	0.093514253812125\\
18	0.0988491751492738\\
19	0.103709841240095\\
20	0.107713229964876\\
21	0.123072347000306\\
22	0.130439510405698\\
23	0.134311240268076\\
24	0.140151508186985\\
25	0.143447661227305\\
26	0.146669361043409\\
27	0.14940204748342\\
28	0.151121921331371\\
29	0.156907530990929\\
30	0.159183589541415\\
31	0.161726301945877\\
32	0.162401830588447\\
33	0.164217166203031\\
34	0.167090670950585\\
35	0.168093352356978\\
36	0.169255676107479\\
37	0.170343659783156\\
38	0.170746882442423\\
39	0.172429213358817\\
40	0.173604278778176\\
41	0.174457777901563\\
42	0.175268274234163\\
43	0.176035285722865\\
44	0.177215049904382\\
45	0.178136419443268\\
46	0.17878741576379\\
47	0.179408938907805\\
48	0.179946710529333\\
49	0.180376460771528\\
50	0.181227453751268\\
};

\addplot [color=mycolor4, mark=star, mark size=1.5pt,mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.373861181336824\\
3	0.284912311088637\\
4	0.226244848825371\\
5	0.223717298395481\\
6	0.17467035749543\\
7	0.165810121865829\\
8	0.168294458043855\\
9	0.102943684605347\\
10	0.0812284128553158\\
11	0.0774747382442519\\
12	0.0784209717402609\\
13	0.08028105589695\\
14	0.0792786452805778\\
15	0.0828919539569193\\
16	0.0905588075237506\\
17	0.0945036929426316\\
18	0.0992476034682296\\
19	0.100077361966034\\
20	0.111066853360971\\
21	0.118058617329169\\
22	0.123833416265832\\
23	0.123443370169834\\
24	0.133290220787122\\
25	0.133107691532723\\
26	0.138722873294551\\
27	0.135482572276934\\
28	0.148946458775306\\
29	0.142485665134404\\
30	0.147509144814071\\
31	0.150243050430191\\
32	0.151279522931748\\
33	0.151734348912155\\
34	0.15387164574854\\
35	0.157214613037472\\
36	0.159769789305652\\
37	0.160911306051931\\
38	0.164632616391404\\
39	0.168044062243954\\
40	0.169336794976793\\
41	0.170531111626049\\
42	0.166445243566061\\
43	0.168341273681787\\
44	0.169415721117421\\
45	0.172374046085341\\
46	0.170892100242053\\
47	0.173378340075692\\
48	0.175430561797083\\
49	0.176410595309954\\
50	0.178989834819163\\
};
\addplot [color=mycolor5, mark=diamond, mark size=1.5pt,mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.618499966109694\\
2	0.373737886096262\\
3	0.284012738863235\\
4	0.225003687985915\\
5	0.191163878994616\\
6	0.178972037271361\\
7	0.195640730669385\\
8	0.197986767016056\\
9	0.199237817550365\\
10	0.199623249209613\\
11	0.199748592660204\\
12	0.199904905073718\\
13	0.199937598507671\\
14	0.199949049801451\\
15	0.19998784947183\\
16	0.199988733273918\\
17	0.199988768002029\\
18	0.199988927560884\\
19	0.199989259455013\\
20	0.199989792020422\\
21	0.199989683788683\\
22	0.199991588345755\\
23	0.19999310421258\\
24	0.199995421820543\\
25	0.199995781270173\\
26	0.199996205806492\\
27	0.199996418229242\\
28	0.199996382943967\\
29	0.199997002298205\\
30	0.199996703110982\\
31	0.199997448671347\\
32	0.199997298891791\\
33	0.199998213970143\\
34	0.199998320832974\\
35	0.199998308081133\\
36	0.199998412320141\\
37	0.199998551138417\\
38	0.199998814643202\\
39	0.19999881940616\\
40	0.199999127956214\\
41	0.199999151991303\\
42	0.199999224981078\\
43	0.199999360307343\\
44	0.199999305350886\\
45	0.199999469600652\\
46	0.199999529349299\\
47	0.199999546016866\\
48	0.199999557088954\\
49	0.19999960018044\\
50	0.199999621385493\\
};
\addplot [color=mycolor6, mark=+, mark size=1.5pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.619089085045264\\
2	0.373758135716215\\
3	0.285591927471099\\
4	0.227018998640471\\
5	0.191328487478833\\
6	0.173772700593925\\
7	0.157707774440683\\
8	0.1419318513861\\
9	0.101577608343697\\
10	0.050355135068876\\
11	0.0493124431249677\\
12	0.0434761470089909\\
13	0.0390686843189686\\
14	0.0365414830638502\\
15	0.0352530631189007\\
16	0.034216294805891\\
17	0.0310825884989954\\
18	0.0310750518734763\\
19	0.0301412173738691\\
20	0.026249338773368\\
21	0.0250383957126139\\
22	0.0237545431099753\\
23	0.0231829960145032\\
24	0.022317381533851\\
25	0.0223030121665802\\
26	0.0221221377554589\\
27	0.0215043869649338\\
28	0.0202806769513426\\
29	0.0194831881496689\\
30	0.0188103104825503\\
31	0.0182015669267907\\
32	0.0171955202011606\\
33	0.0169224385825558\\
34	0.0163274586820729\\
35	0.0157107041306101\\
36	0.0152184339637\\
37	0.0151399791008567\\
38	0.0148157544688605\\
39	0.0147186173388337\\
40	0.0142528931687045\\
41	0.0140246805724919\\
42	0.0135113350263316\\
43	0.0126805490283582\\
44	0.0124216468435125\\
45	0.0116807373665936\\
46	0.01144076206586\\
47	0.0112568244531702\\
48	0.0111826880751008\\
49	0.0107131555309434\\
50	0.010323940290101\\
};
\end{axis}


\end{tikzpicture}%

==> Plots/RSVD_CUR_plots/inex_0.1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=50,
ymin=0,
ymax=0.25,
xlabel=rank $k$,
ylabel={$\| A - \widetilde{A}_k \|\ /\ \| A \|$},
axis background/.style={fill=white},
legend style={legend columns=1, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.8, transform shape}}
]
\addplot [color=blue, mark=o,  mark size=1.5pt,mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373838738849578\\
3	0.284868183019796\\
4	0.240252708466364\\
5	0.223788548495257\\
6	0.180830845631842\\
7	0.17435864369073\\
8	0.173915626590947\\
9	0.10264077864004\\
10	0.0975663110692242\\
11	0.0741368517659358\\
12	0.0772429502278852\\
13	0.0791694376066318\\
14	0.0799782320223976\\
15	0.0816110517926237\\
16	0.0819699573469209\\
17	0.0826333481598634\\
18	0.0837088311980197\\
19	0.0857053542181337\\
20	0.0866623686696185\\
21	0.0868686943762482\\
22	0.087893762884346\\
23	0.0888878628666752\\
24	0.0890063195083511\\
25	0.0904263913751607\\
26	0.0912924899562383\\
27	0.0916473240047549\\
28	0.0924583576657456\\
29	0.0928093499486115\\
30	0.0930897764718062\\
31	0.0933437402377569\\
32	0.0934978340518904\\
33	0.0938496849577055\\
34	0.094064056176599\\
35	0.0943459284320266\\
36	0.0945869860887702\\
37	0.0947600786598649\\
38	0.094967739713799\\
39	0.0952177110197171\\
40	0.0954316820524645\\
41	0.0956612614285679\\
42	0.0958511322454847\\
43	0.0959942175248549\\
44	0.0961214971800699\\
45	0.0963974529827224\\
46	0.0965511483591493\\
47	0.0966307181249683\\
48	0.0967757628830771\\
49	0.0968322063356569\\
50	0.0969172055885621\\
};
\addlegendentry{DEIM-CUR}

\addplot [color=red, mark=asterisk,  mark size=1.5pt,mark options={solid, red}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373847650940691\\
3	0.284875474509559\\
4	0.226185877155832\\
5	0.195692227722263\\
6	0.174570470986077\\
7	0.165379297798485\\
8	0.16476557716389\\
9	0.102702416209809\\
10	0.0862836646153813\\
11	0.0729743385491812\\
12	0.0737775108768682\\
13	0.0776743576444861\\
14	0.0803981572514816\\
15	0.0818340527696041\\
16	0.0830438307334446\\
17	0.0843053659407953\\
18	0.0858186131708653\\
19	0.0847361096856937\\
20	0.0875071653700941\\
21	0.088758846376341\\
22	0.0883073095324763\\
23	0.0890347280901511\\
24	0.0875306436998498\\
25	0.0889380582059765\\
26	0.089512627088823\\
27	0.0905532290281432\\
28	0.0906194560045435\\
29	0.0914589202387378\\
30	0.0905371572836109\\
31	0.0913686056307103\\
32	0.0923909759775609\\
33	0.0925454734035652\\
34	0.0925626309829367\\
35	0.0936213507798097\\
36	0.0942322590666475\\
37	0.0942503550123126\\
38	0.0944697125350367\\
39	0.0944293771970815\\
40	0.0944988063221427\\
41	0.0951631026780533\\
42	0.0955636346005061\\
43	0.0955538351430543\\
44	0.0962644399228854\\
45	0.0956435687506131\\
46	0.0959053435039445\\
47	0.0963293382799722\\
48	0.0964115992577201\\
49	0.0963394579757136\\
50	0.0963057164567655\\
};
\addlegendentry{QDEIM-CUR}

\addplot [color=mycolor2, mark=square, mark size=1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373847650940691\\
3	0.284887597457364\\
4	0.240284746698447\\
5	0.223793971821218\\
6	0.174516604843976\\
7	0.165307096673973\\
8	0.164725944593043\\
9	0.102692835849739\\
10	0.0535319478303391\\
11	0.0534719034190731\\
12	0.0504516656608384\\
13	0.0500550495326531\\
14	0.0499995133897044\\
15	0.0475734013862294\\
16	0.0468066212497584\\
17	0.0460496381481802\\
18	0.0447271389113012\\
19	0.0465774163561713\\
20	0.0467241592003913\\
21	0.0487773727559313\\
22	0.0506388545834017\\
23	0.0510812467053694\\
24	0.052224523571123\\
25	0.0529594300288153\\
26	0.0553217492071842\\
27	0.0559132545100707\\
28	0.0575133418500634\\
29	0.0585712417243561\\
30	0.0608187076774207\\
31	0.0618991799569113\\
32	0.0628116062724637\\
33	0.0635253031905997\\
34	0.0647517990575684\\
35	0.0661176681832179\\
36	0.066875304029272\\
37	0.0682677889743648\\
38	0.068651125005725\\
39	0.070332436225517\\
40	0.0717723990626666\\
41	0.0729084046473922\\
42	0.074087961669079\\
43	0.0748924391427304\\
44	0.0755802401040303\\
45	0.0763607153791759\\
46	0.0769702487684608\\
47	0.0783778275324297\\
48	0.0791209191732683\\
49	0.0795990128952378\\
50	0.0806010467139267\\
};
\addlegendentry{DEIM-RSVD-CUR}



\addplot [color=mycolor4, mark=star,  mark size=1.5pt,mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.61858570775142\\
2	0.373847650940691\\
3	0.284887597457364\\
4	0.240284746698447\\
5	0.223793971821218\\
6	0.174516604843976\\
7	0.165330212162327\\
8	0.164704829854952\\
9	0.102640979374598\\
10	0.0534699664489024\\
11	0.0534166195164022\\
12	0.0479857527287828\\
13	0.0464339791091431\\
14	0.0469846216221341\\
15	0.045459868193408\\
16	0.0455085583722799\\
17	0.0451712219567233\\
18	0.0421627142858095\\
19	0.0417069364549168\\
20	0.0432284736310688\\
21	0.0444904727681299\\
22	0.045701693996672\\
23	0.0470728841379334\\
24	0.0497536277720677\\
25	0.0475335483948985\\
26	0.0530421818110763\\
27	0.0529368905738373\\
28	0.0530985576826258\\
29	0.0545744827250575\\
30	0.058226126388537\\
31	0.0568810584912283\\
32	0.0590333239505682\\
33	0.059419897535508\\
34	0.0607692578667013\\
35	0.0631508008582417\\
36	0.0634697740922599\\
37	0.0644189534808016\\
38	0.0661146555918232\\
39	0.0692969377437091\\
40	0.0698629538467231\\
41	0.0690200722976487\\
42	0.0709659835042458\\
43	0.0709101287926426\\
44	0.0731204963521562\\
45	0.0745944222082032\\
46	0.0761369944299772\\
47	0.0799847260700109\\
48	0.0789116195887686\\
49	0.0790618997295201\\
50	0.0801773085239873\\
};
\addlegendentry{QDEIM-RSVD-CUR}

\addplot [color=mycolor5, mark=diamond,  mark size=1.5pt,mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.618499601501808\\
2	0.373734892538762\\
3	0.283995544802594\\
4	0.224939278320009\\
5	0.190900814721668\\
6	0.171658846855349\\
7	0.157070497518413\\
8	0.140600841369687\\
9	0.101520914021384\\
10	0.055793661011709\\
11	0.0998400984829982\\
12	0.0998490805417751\\
13	0.0998740144385101\\
14	0.0998764624750204\\
15	0.0998928502737389\\
16	0.0998954123165885\\
17	0.0999302415255217\\
18	0.0999471768238345\\
19	0.0999544390790734\\
20	0.0999603394309056\\
21	0.0999643917887586\\
22	0.0999667622426858\\
23	0.0999688042743287\\
24	0.0999730555666229\\
25	0.0999787483686031\\
26	0.0999825415966006\\
27	0.0999847780853258\\
28	0.0999858931966525\\
29	0.0999873905802988\\
30	0.0999891957623766\\
31	0.099990329410315\\
32	0.099992012711888\\
33	0.099992435715872\\
34	0.0999937150081774\\
35	0.0999943176717474\\
36	0.099994690818476\\
37	0.0999952205638917\\
38	0.0999956648901051\\
39	0.0999963095171315\\
40	0.0999972620529281\\
41	0.0999979320471552\\
42	0.0999982113790842\\
43	0.099998193821655\\
44	0.0999984902281839\\
45	0.0999985377573702\\
46	0.0999986657826672\\
47	0.0999986707798501\\
48	0.0999987924609163\\
49	0.0999988272136873\\
50	0.0999990867385357\\
};
\addlegendentry{SVD}

\addplot [color=mycolor6, mark=+, mark size=1.5pt,mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.619867266860878\\
2	0.373870237448787\\
3	0.284622245624577\\
4	0.228357607699957\\
5	0.191794035940755\\
6	0.173377050794007\\
7	0.160349734716035\\
8	0.144106232192093\\
9	0.102008318167329\\
10	0.0500491698630396\\
11	0.0486737270262388\\
12	0.0440913259025569\\
13	0.0404898683060642\\
14	0.0377455240480731\\
15	0.0349335205223625\\
16	0.0335999471260295\\
17	0.0312251591008229\\
18	0.0311835877925997\\
19	0.0281721691345202\\
20	0.0268041515163745\\
21	0.0265159211827571\\
22	0.0246512265372866\\
23	0.0239137137206792\\
24	0.0239149293515401\\
25	0.0226117721117501\\
26	0.0222000041435325\\
27	0.0216459177316402\\
28	0.0216074239185029\\
29	0.0203615574045115\\
30	0.0192340675722644\\
31	0.0185017943857191\\
32	0.0184283690556957\\
33	0.017376248489079\\
34	0.0170077261458653\\
35	0.0168592027291692\\
36	0.0156141833601353\\
37	0.0156005571530469\\
38	0.015561482485848\\
39	0.0155542828779956\\
40	0.0153005487462799\\
41	0.0152669770658383\\
42	0.014099262877178\\
43	0.0131613762498589\\
44	0.0131128705219017\\
45	0.0125780365408205\\
46	0.0120379310621282\\
47	0.0112940600659963\\
48	0.0112876180904979\\
49	0.0101871467588145\\
50	0.00526921470439507\\
};
\addlegendentry{RSVD}

\end{axis}

\end{tikzpicture}%

==> Plots/RSVD_CUR_plots/inex_0.2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=50,
ymin=0,
ymax=0.25,
xlabel=rank $k$,
%ylabel={$\| A - \widetilde{A}_k \|\ /\ \| A \|$},
axis background/.style={fill=white},
%legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.8, transform shape}}
]
\addplot [color=blue, mark=o,  mark size=1.5pt,mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.37383795225893\\
3	0.284852787669925\\
4	0.238909243728072\\
5	0.223833607872855\\
6	0.203850677040055\\
7	0.18695656740094\\
8	0.182880149424912\\
9	0.181158163733663\\
10	0.160905415797211\\
11	0.16581108516302\\
12	0.170159193927934\\
13	0.172806002698074\\
14	0.173826396162659\\
15	0.176247051490059\\
16	0.178662427834773\\
17	0.179622936633376\\
18	0.181981889641854\\
19	0.182956360820265\\
20	0.184029940009212\\
21	0.185246068649812\\
22	0.186681084257055\\
23	0.187074851141511\\
24	0.187657297457112\\
25	0.188750142217667\\
26	0.18958197570928\\
27	0.190593745578657\\
28	0.19118173395958\\
29	0.192146110766377\\
30	0.192624074077385\\
31	0.193293722775025\\
32	0.193553082570238\\
33	0.193773953233855\\
34	0.193968877643802\\
35	0.194143346517406\\
36	0.194451237176449\\
37	0.194631481838725\\
38	0.194946349561951\\
39	0.195139361956872\\
40	0.195399690262316\\
41	0.195560330446947\\
42	0.195699402170255\\
43	0.19585860715172\\
44	0.196067904585662\\
45	0.196101381610148\\
46	0.196219934953358\\
47	0.196382360629493\\
48	0.196508980810189\\
49	0.196629560417201\\
50	0.196768685428789\\
};
\addplot [color=red, mark=asterisk, mark size=1.5pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.373861181336824\\
3	0.284870754356218\\
4	0.232414767665696\\
5	0.216050876297982\\
6	0.196766170838173\\
7	0.176530924723648\\
8	0.172266971547772\\
9	0.161721688031019\\
10	0.157123873247885\\
11	0.163436172579086\\
12	0.16818960851549\\
13	0.168144985972969\\
14	0.173415411516413\\
15	0.172047233646717\\
16	0.173820412335712\\
17	0.182551206466406\\
18	0.178849476829185\\
19	0.182323400715927\\
20	0.182404434512478\\
21	0.182165449086699\\
22	0.186376589986489\\
23	0.18394048874869\\
24	0.184986123621969\\
25	0.187915088136146\\
26	0.186521334266127\\
27	0.1891737224253\\
28	0.189173196422401\\
29	0.190543131250562\\
30	0.191195937802008\\
31	0.189885379519879\\
32	0.191279175708339\\
33	0.19145002396696\\
34	0.192097916623212\\
35	0.191866048233116\\
36	0.192576355119453\\
37	0.192633571878952\\
38	0.193049538622912\\
39	0.193630055988868\\
40	0.194096518172343\\
41	0.194317293085872\\
42	0.19449389659018\\
43	0.194287874822646\\
44	0.194353521446331\\
45	0.194836622444348\\
46	0.195364264692426\\
47	0.195494000967541\\
48	0.195652488499528\\
49	0.196012696211215\\
50	0.196112629289978\\
};
\addplot [color=mycolor2, mark=square,  mark size=1.5pt,mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.373861181336824\\
3	0.284912311088637\\
4	0.240294083500818\\
5	0.223717298395481\\
6	0.174680043850606\\
7	0.165804273034759\\
8	0.165237447923286\\
9	0.102959887829783\\
10	0.0729113173051374\\
11	0.0739419558762537\\
12	0.0741792041580303\\
13	0.0743951251341259\\
14	0.0783777701896925\\
15	0.0830422109601645\\
16	0.0898304008181092\\
17	0.0945187422452946\\
18	0.101507355447009\\
19	0.107085852799032\\
20	0.109676230677627\\
21	0.118410508327726\\
22	0.128660187548646\\
23	0.132271813710529\\
24	0.134288969112484\\
25	0.137030707751213\\
26	0.142774488961039\\
27	0.143863092934157\\
28	0.147301519921813\\
29	0.149424238838213\\
30	0.153731445322811\\
31	0.155100141178444\\
32	0.156190517777644\\
33	0.157578973410137\\
34	0.158916399735448\\
35	0.160732056566942\\
36	0.161643563940769\\
37	0.164364368926586\\
38	0.165661974791265\\
39	0.167771660648864\\
40	0.169517678162322\\
41	0.170968649015173\\
42	0.172023094017198\\
43	0.172976193337988\\
44	0.174062611517435\\
45	0.17473681026671\\
46	0.175746889455155\\
47	0.177349391842904\\
48	0.177916804984633\\
49	0.180138803452433\\
50	0.180768776588813\\
};

\addplot [color=mycolor4, mark=star, mark size=1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.618589639170852\\
2	0.373861181336824\\
3	0.284912311088637\\
4	0.240294083500818\\
5	0.223717298395481\\
6	0.174680043850606\\
7	0.165868483707827\\
8	0.165182385899257\\
9	0.102882083179722\\
10	0.0730707204710473\\
11	0.0743286314499165\\
12	0.0738940938190275\\
13	0.0741886361737198\\
14	0.0774201978178802\\
15	0.0793079720597009\\
16	0.0870736067822675\\
17	0.0925762371178167\\
18	0.0969376864446854\\
19	0.0969139760099855\\
20	0.103171250702647\\
21	0.108215555421972\\
22	0.115393664244228\\
23	0.123152864389872\\
24	0.130232820615595\\
25	0.128262781207023\\
26	0.13716945779864\\
27	0.137710359389749\\
28	0.137466719613959\\
29	0.14328893753961\\
30	0.147188768719166\\
31	0.145786979398744\\
32	0.150318623856307\\
33	0.152954122122787\\
34	0.154644997499959\\
35	0.156096715718591\\
36	0.158638818798317\\
37	0.156893080190095\\
38	0.160497726760096\\
39	0.163151943727467\\
40	0.165254941687993\\
41	0.166681666700965\\
42	0.167475403782193\\
43	0.168491731527563\\
44	0.171997781454746\\
45	0.17419403532988\\
46	0.174695307488561\\
47	0.179379186256456\\
48	0.181794797118334\\
49	0.179052467535998\\
50	0.180857850933241\\
};
\addplot [color=mycolor5, mark=diamond, mark size=1.5pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.618499966109694\\
2	0.373737886096262\\
3	0.284012738863235\\
4	0.225003687985915\\
5	0.191163878994616\\
6	0.178972037271361\\
7	0.195640730669385\\
8	0.197986767016056\\
9	0.199237817550365\\
10	0.199623249209613\\
11	0.199748592660204\\
12	0.199904905073718\\
13	0.199937598507671\\
14	0.199949049801451\\
15	0.19998784947183\\
16	0.199988733273918\\
17	0.199988768002029\\
18	0.199988927560884\\
19	0.199989259455013\\
20	0.199989792020422\\
21	0.199989683788683\\
22	0.199991588345755\\
23	0.19999310421258\\
24	0.199995421820543\\
25	0.199995781270173\\
26	0.199996205806492\\
27	0.199996418229242\\
28	0.199996382943967\\
29	0.199997002298205\\
30	0.199996703110982\\
31	0.199997448671347\\
32	0.199997298891791\\
33	0.199998213970143\\
34	0.199998320832974\\
35	0.199998308081133\\
36	0.199998412320141\\
37	0.199998551138417\\
38	0.199998814643202\\
39	0.19999881940616\\
40	0.199999127956214\\
41	0.199999151991303\\
42	0.199999224981078\\
43	0.199999360307343\\
44	0.199999305350886\\
45	0.199999469600652\\
46	0.199999529349299\\
47	0.199999546016866\\
48	0.199999557088954\\
49	0.19999960018044\\
50	0.199999621385493\\
};
\addplot [color=mycolor6, mark=+,  mark size=1.5pt,mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.619867485732804\\
2	0.373870280292079\\
3	0.284622516613684\\
4	0.228359166019914\\
5	0.19179458789328\\
6	0.173377077348029\\
7	0.16034823732783\\
8	0.144108919682869\\
9	0.102008858314671\\
10	0.0500590101577356\\
11	0.0486758892548173\\
12	0.044115248732765\\
13	0.0405264144354487\\
14	0.0377687678080193\\
15	0.0349723656195324\\
16	0.0336095623124302\\
17	0.0313052715125948\\
18	0.0312742414455334\\
19	0.0281926915764759\\
20	0.0268317860845863\\
21	0.0265602896246356\\
22	0.0246722904338821\\
23	0.0240861507816072\\
24	0.0240933208910984\\
25	0.0227544983804929\\
26	0.0223330270610141\\
27	0.0216726994992138\\
28	0.0216576043940411\\
29	0.020405555239077\\
30	0.0193120361398142\\
31	0.0185189137452649\\
32	0.0184431360526756\\
33	0.0173965651053648\\
34	0.0170381942021612\\
35	0.0168735061085491\\
36	0.0156688065875761\\
37	0.0156678068918015\\
38	0.0156424441711125\\
39	0.0156347560773416\\
40	0.0154910379751873\\
41	0.0154455640203186\\
42	0.0142404484588016\\
43	0.0133519416133078\\
44	0.0133256459858833\\
45	0.0129075544305348\\
46	0.0125036295515441\\
47	0.0123460284240168\\
48	0.0124332392440459\\
49	0.0118301001214956\\
50	0.0114333674469342\\
};
\end{axis}

\end{tikzpicture}%
